Ultraviolet cut off and Bosonic Dominance

We rederive the thermodynamical properties of a non interacting gas in the presence of a minimal uncertainty in length. Apart from the phase space measure which is modified due to a change of the Heisenberg uncertainty relations, the presence of an ultraviolet cut-off plays a tremendous role. The theory admits an intrinsic temperature above which the fermion contribution to energy density, pressure and entropy is negligible.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
fig1.eps0100644000004400000440000004053307664451624012513 0ustar  e-printse-prints%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 91 3 322 146
%%HiResBoundingBox: 91.5625 3.1875 321.938 145.438
%%Creator: (Mathematica 4.0 for X)
%%CreationDate: (Wednesday, May 7, 2003) (13:12:12)
%%Title: Clipboard
%%DocumentNeededResources: font Courier
%%DocumentSuppliedResources:
%%DocumentNeededFonts: Courier
%%DocumentSuppliedFonts:
%%DocumentFonts: Courier
%%EndComments
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 148.625 translate 1 -1 scale
gsave
150 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
 	     Momatrix
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        9 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        11 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
	      /Momatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/yscale exch def
	/ybias exch def
	/xscale exch def
	/xbias exch def
	/Momatrix
	xscale yscale matrix scale
	xbias ybias matrix translate
	matrix concatmatrix def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabsproc {
        0
        matrix defaultmatrix
        dtransform idtransform
        dup mul exch
        dup mul
        add sqrt
} bind def
/Mabswid {
        Mabsproc
        setlinewidth
} bind def
/Mabsdash {
        exch
        [
        exch
        {
        Mabsproc
        }
        forall
        ]
        exch
        setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse
% Here are the short operators
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def

/MFill {
	0 0 		moveto
	Mwidth 0 	lineto
	Mwidth Mheight 	lineto
	0 Mheight 	lineto
	fill
} bind def

/MPlotRegion {
	3 index
	Mwidth mul
	2 index
	Mheight mul
	translate
	exch sub
	Mheight mul
	/Mheight
	exch def
	exch sub
	Mwidth mul
	/Mwidth
	exch def
} bind def

/Mcharproc
{
  	currentfile
  	(x)
  	readhexstring
  	pop
  	0 get
  	exch
 	div
} bind def

/Mshadeproc
{
	dup
	3 1
	roll
	{
	dup
	Mcharproc
	3 1
	roll
	} repeat
	1 eq
	{
	setgray
	}
	{
	3 eq
	{
	setrgbcolor
	}
	{
	setcmykcolor
	} ifelse
	} ifelse
} bind def

/Mrectproc
{
	3 index
	2 index
	moveto
	2 index
	3 -1
	roll
	lineto
	dup
	3 1
	roll
	lineto
	lineto
	fill
} bind def

/_Mcolorimage
{
	7 1
	roll
	pop
	pop
	matrix
	invertmatrix
	concat
	2 exch exp
	1 sub
	3 1 roll
	1 1
	2 index
	{
	1 1
	4 index
	{
	dup
	1 sub
	exch
	2 index
	dup
	1 sub
	exch
	7 index
	9 index
	Mshadeproc
	Mrectproc
	} for
	pop
	} for
	pop pop pop pop
} bind def

/_Mimage
{
	pop
	matrix
	invertmatrix
	concat
	2 exch exp
	1 sub
	3 1 roll
	1 1
	2 index
	{
	1 1
	4 index
	{
	dup
	1 sub 
	exch
	2 index
	dup
	1 sub
	exch
	7 index
	Mcharproc
	setgray
	Mrectproc
	} for
	pop
	} for
	pop pop pop
} bind def

/Mimage {
	4 index
	4 index
	mul 1600 gt
	{ image }
	{ _Mimage }
	ifelse
} def

/Mcolorimage {
	6 index
	6 index
	mul 1600 gt
	{ colorimage }
	{ _Mcolorimage }
	ifelse
} def
/Mnodistort true def
1.000000 1.000000 scale
91.562500 145.437500 translate
1.000000 -1.000000 scale
-0.000000 -0.000000 translate
/Mleft		0.000000 def
/Mbottom	0.000000 def
/Mwidth		230.375000 def
/Mheight	142.250000 def
0 setgray
0 setlinewidth
/Courier findfont 12 scalefont setfont
/Mfontsize 12 def
/Plain /Courier findfont def

%!
%%Creator: Mathematica
%%AspectRatio: .61803 
MathPictureStart
/Mabs {
Mgmatrix idtransform
Mtmatrix dtransform
} bind def
/Mabsadd { Mabs
3 -1 roll add
3 1 roll add
exch } bind def
%% Graphics
%%IncludeResource: font Courier
%%IncludeFont: Courier
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.238095 0.0147151 0.170318 [
[.2619 .00222 -3 -9 ]
[.2619 .00222 3 0 ]
[.5 .00222 -3 -9 ]
[.5 .00222 3 0 ]
[.7381 .00222 -3 -9 ]
[.7381 .00222 3 0 ]
[.97619 .00222 -3 -9 ]
[.97619 .00222 3 0 ]
[.01131 .09987 -18 -4.5 ]
[.01131 .09987 0 4.5 ]
[.01131 .18503 -6 -4.5 ]
[.01131 .18503 0 4.5 ]
[.01131 .27019 -18 -4.5 ]
[.01131 .27019 0 4.5 ]
[.01131 .35535 -6 -4.5 ]
[.01131 .35535 0 4.5 ]
[.01131 .44051 -18 -4.5 ]
[.01131 .44051 0 4.5 ]
[.01131 .52567 -6 -4.5 ]
[.01131 .52567 0 4.5 ]
[.01131 .61083 -18 -4.5 ]
[.01131 .61083 0 4.5 ]
[ 0 0 0 0 ]
[ 1 .61803 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
0 g
.25 Mabswid
[ ] 0 setdash
.2619 .01472 m
.2619 .02097 L
s
[(1)] .2619 .00222 0 1 Mshowa
.5 .01472 m
.5 .02097 L
s
[(2)] .5 .00222 0 1 Mshowa
.7381 .01472 m
.7381 .02097 L
s
[(3)] .7381 .00222 0 1 Mshowa
.97619 .01472 m
.97619 .02097 L
s
[(4)] .97619 .00222 0 1 Mshowa
.125 Mabswid
.07143 .01472 m
.07143 .01847 L
s
.11905 .01472 m
.11905 .01847 L
s
.16667 .01472 m
.16667 .01847 L
s
.21429 .01472 m
.21429 .01847 L
s
.30952 .01472 m
.30952 .01847 L
s
.35714 .01472 m
.35714 .01847 L
s
.40476 .01472 m
.40476 .01847 L
s
.45238 .01472 m
.45238 .01847 L
s
.54762 .01472 m
.54762 .01847 L
s
.59524 .01472 m
.59524 .01847 L
s
.64286 .01472 m
.64286 .01847 L
s
.69048 .01472 m
.69048 .01847 L
s
.78571 .01472 m
.78571 .01847 L
s
.83333 .01472 m
.83333 .01847 L
s
.88095 .01472 m
.88095 .01847 L
s
.92857 .01472 m
.92857 .01847 L
s
.25 Mabswid
0 .01472 m
1 .01472 L
s
.02381 .09987 m
.03006 .09987 L
s
[(0.5)] .01131 .09987 1 0 Mshowa
.02381 .18503 m
.03006 .18503 L
s
[(1)] .01131 .18503 1 0 Mshowa
.02381 .27019 m
.03006 .27019 L
s
[(1.5)] .01131 .27019 1 0 Mshowa
.02381 .35535 m
.03006 .35535 L
s
[(2)] .01131 .35535 1 0 Mshowa
.02381 .44051 m
.03006 .44051 L
s
[(2.5)] .01131 .44051 1 0 Mshowa
.02381 .52567 m
.03006 .52567 L
s
[(3)] .01131 .52567 1 0 Mshowa
.02381 .61083 m
.03006 .61083 L
s
[(3.5)] .01131 .61083 1 0 Mshowa
.125 Mabswid
.02381 .03175 m
.02756 .03175 L
s
.02381 .04878 m
.02756 .04878 L
s
.02381 .06581 m
.02756 .06581 L
s
.02381 .08284 m
.02756 .08284 L
s
.02381 .11691 m
.02756 .11691 L
s
.02381 .13394 m
.02756 .13394 L
s
.02381 .15097 m
.02756 .15097 L
s
.02381 .168 m
.02756 .168 L
s
.02381 .20206 m
.02756 .20206 L
s
.02381 .2191 m
.02756 .2191 L
s
.02381 .23613 m
.02756 .23613 L
s
.02381 .25316 m
.02756 .25316 L
s
.02381 .28722 m
.02756 .28722 L
s
.02381 .30426 m
.02756 .30426 L
s
.02381 .32129 m
.02756 .32129 L
s
.02381 .33832 m
.02756 .33832 L
s
.02381 .37238 m
.02756 .37238 L
s
.02381 .38941 m
.02756 .38941 L
s
.02381 .40645 m
.02756 .40645 L
s
.02381 .42348 m
.02756 .42348 L
s
.02381 .45754 m
.02756 .45754 L
s
.02381 .47457 m
.02756 .47457 L
s
.02381 .4916 m
.02756 .4916 L
s
.02381 .50864 m
.02756 .50864 L
s
.02381 .5427 m
.02756 .5427 L
s
.02381 .55973 m
.02756 .55973 L
s
.02381 .57676 m
.02756 .57676 L
s
.02381 .5938 m
.02756 .5938 L
s
.25 Mabswid
.02381 0 m
.02381 .61803 L
s
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
.5 Mabswid
.02738 .52769 m
.03632 .55647 L
.03896 .57185 L
.04026 .5788 L
.04145 .58415 L
.04254 .58784 L
.04369 .59036 L
.04485 .59139 L
.04612 .59084 L
.04735 .58874 L
.04804 .58696 L
.04867 .58498 L
.05106 .57504 L
.05634 .5447 L
.06587 .48543 L
.07616 .43246 L
.08739 .38938 L
.098 .35925 L
.10785 .33773 L
.11838 .31961 L
.12829 .30591 L
.14683 .28636 L
.16683 .27115 L
.18524 .26063 L
.20399 .25222 L
.22458 .24488 L
.26485 .23431 L
.30361 .22712 L
.34482 .22147 L
.38451 .21728 L
.4227 .21407 L
.46333 .21129 L
.50245 .20907 L
.54006 .20726 L
.58011 .20561 L
.61865 .20424 L
.65964 .20297 L
.69911 .2019 L
.73708 .20098 L
.77749 .2001 L
.81639 .19935 L
.85773 .19862 L
.89756 .19799 L
.93588 .19743 L
.97619 .1969 L
s
.02738 .52819 m
.03632 .56395 L
.03896 .58256 L
.04026 .59068 L
.04145 .59671 L
.04254 .60061 L
.04369 .60292 L
.04485 .60332 L
.04612 .60161 L
.04735 .598 L
.04804 .59523 L
.04867 .59227 L
.05106 .57804 L
.05634 .53637 L
.06587 .45501 L
.07616 .37975 L
.08739 .31602 L
.098 .27004 L
.10785 .23661 L
.11838 .20819 L
.12829 .18662 L
.14683 .15593 L
.16683 .13229 L
.18524 .11618 L
.20399 .10349 L
.22458 .09261 L
.24564 .08381 L
.26485 .07729 L
.30361 .06718 L
.34331 .05965 L
.38149 .05415 L
.42212 .04959 L
.46124 .04607 L
.49885 .0433 L
.5389 .04083 L
.57745 .03882 L
.61843 .03699 L
.65791 .03547 L
.69587 .03419 L
.73628 .03299 L
.77518 .03197 L
.81652 .031 L
.85635 .03016 L
.89468 .02943 L
.93544 .02873 L
.9747 .02811 L
.97619 .02809 L
s
% End of Graphics
MathPictureEnd

%%PSTrailer
end
grestore


%%EPS Trailer

%%Trailer
%%EOF
fig2.eps0100644000004400000440000003674207664451624012523 0ustar  e-printse-prints%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 92 4 323 147
%%HiResBoundingBox: 92.1875 4.375 322.562 146.562
%%Creator: (Mathematica 4.0 for X)
%%CreationDate: (Saturday, May 24, 2003) (9:50:07)
%%Title: Clipboard
%%DocumentNeededResources: font Courier
%%DocumentSuppliedResources:
%%DocumentNeededFonts: Courier
%%DocumentSuppliedFonts:
%%DocumentFonts: Courier
%%EndComments
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 150.938 translate 1 -1 scale
gsave
150 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
 	     Momatrix
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        9 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        11 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
	      /Momatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/yscale exch def
	/ybias exch def
	/xscale exch def
	/xbias exch def
	/Momatrix
	xscale yscale matrix scale
	xbias ybias matrix translate
	matrix concatmatrix def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabsproc {
        0
        matrix defaultmatrix
        dtransform idtransform
        dup mul exch
        dup mul
        add sqrt
} bind def
/Mabswid {
        Mabsproc
        setlinewidth
} bind def
/Mabsdash {
        exch
        [
        exch
        {
        Mabsproc
        }
        forall
        ]
        exch
        setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse
% Here are the short operators
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def

/MFill {
	0 0 		moveto
	Mwidth 0 	lineto
	Mwidth Mheight 	lineto
	0 Mheight 	lineto
	fill
} bind def

/MPlotRegion {
	3 index
	Mwidth mul
	2 index
	Mheight mul
	translate
	exch sub
	Mheight mul
	/Mheight
	exch def
	exch sub
	Mwidth mul
	/Mwidth
	exch def
} bind def

/Mcharproc
{
  	currentfile
  	(x)
  	readhexstring
  	pop
  	0 get
  	exch
 	div
} bind def

/Mshadeproc
{
	dup
	3 1
	roll
	{
	dup
	Mcharproc
	3 1
	roll
	} repeat
	1 eq
	{
	setgray
	}
	{
	3 eq
	{
	setrgbcolor
	}
	{
	setcmykcolor
	} ifelse
	} ifelse
} bind def

/Mrectproc
{
	3 index
	2 index
	moveto
	2 index
	3 -1
	roll
	lineto
	dup
	3 1
	roll
	lineto
	lineto
	fill
} bind def

/_Mcolorimage
{
	7 1
	roll
	pop
	pop
	matrix
	invertmatrix
	concat
	2 exch exp
	1 sub
	3 1 roll
	1 1
	2 index
	{
	1 1
	4 index
	{
	dup
	1 sub
	exch
	2 index
	dup
	1 sub
	exch
	7 index
	9 index
	Mshadeproc
	Mrectproc
	} for
	pop
	} for
	pop pop pop pop
} bind def

/_Mimage
{
	pop
	matrix
	invertmatrix
	concat
	2 exch exp
	1 sub
	3 1 roll
	1 1
	2 index
	{
	1 1
	4 index
	{
	dup
	1 sub 
	exch
	2 index
	dup
	1 sub
	exch
	7 index
	Mcharproc
	setgray
	Mrectproc
	} for
	pop
	} for
	pop pop pop
} bind def

/Mimage {
	4 index
	4 index
	mul 1600 gt
	{ image }
	{ _Mimage }
	ifelse
} def

/Mcolorimage {
	6 index
	6 index
	mul 1600 gt
	{ colorimage }
	{ _Mcolorimage }
	ifelse
} def
/Mnodistort true def
1.000000 1.000000 scale
92.187500 146.562500 translate
1.000000 -1.000000 scale
-0.000000 -0.000000 translate
/Mleft		0.000000 def
/Mbottom	0.000000 def
/Mwidth		230.375000 def
/Mheight	142.187500 def
0 setgray
0 setlinewidth
/Courier findfont 12 scalefont setfont
/Mfontsize 12 def
/Plain /Courier findfont def

%!
%%Creator: Mathematica
%%AspectRatio: .61803 
MathPictureStart
/Mabs {
Mgmatrix idtransform
Mtmatrix dtransform
} bind def
/Mabsadd { Mabs
3 -1 roll add
3 1 roll add
exch } bind def
%% Graphics
%%IncludeResource: font Courier
%%IncludeFont: Courier
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.634921 0.0147151 0.071966 [
[.15079 .00222 -9 -9 ]
[.15079 .00222 9 0 ]
[.27778 .00222 -9 -9 ]
[.27778 .00222 9 0 ]
[.40476 .00222 -9 -9 ]
[.40476 .00222 9 0 ]
[.53175 .00222 -9 -9 ]
[.53175 .00222 9 0 ]
[.65873 .00222 -3 -9 ]
[.65873 .00222 3 0 ]
[.78571 .00222 -9 -9 ]
[.78571 .00222 9 0 ]
[.9127 .00222 -9 -9 ]
[.9127 .00222 9 0 ]
[.01131 .15865 -6 -4.5 ]
[.01131 .15865 0 4.5 ]
[.01131 .30258 -6 -4.5 ]
[.01131 .30258 0 4.5 ]
[.01131 .44651 -6 -4.5 ]
[.01131 .44651 0 4.5 ]
[.01131 .59044 -6 -4.5 ]
[.01131 .59044 0 4.5 ]
[ 0 0 0 0 ]
[ 1 .61803 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
0 g
.25 Mabswid
[ ] 0 setdash
.15079 .01472 m
.15079 .02097 L
s
[(0.2)] .15079 .00222 0 1 Mshowa
.27778 .01472 m
.27778 .02097 L
s
[(0.4)] .27778 .00222 0 1 Mshowa
.40476 .01472 m
.40476 .02097 L
s
[(0.6)] .40476 .00222 0 1 Mshowa
.53175 .01472 m
.53175 .02097 L
s
[(0.8)] .53175 .00222 0 1 Mshowa
.65873 .01472 m
.65873 .02097 L
s
[(1)] .65873 .00222 0 1 Mshowa
.78571 .01472 m
.78571 .02097 L
s
[(1.2)] .78571 .00222 0 1 Mshowa
.9127 .01472 m
.9127 .02097 L
s
[(1.4)] .9127 .00222 0 1 Mshowa
.125 Mabswid
.05556 .01472 m
.05556 .01847 L
s
.0873 .01472 m
.0873 .01847 L
s
.11905 .01472 m
.11905 .01847 L
s
.18254 .01472 m
.18254 .01847 L
s
.21429 .01472 m
.21429 .01847 L
s
.24603 .01472 m
.24603 .01847 L
s
.30952 .01472 m
.30952 .01847 L
s
.34127 .01472 m
.34127 .01847 L
s
.37302 .01472 m
.37302 .01847 L
s
.43651 .01472 m
.43651 .01847 L
s
.46825 .01472 m
.46825 .01847 L
s
.5 .01472 m
.5 .01847 L
s
.56349 .01472 m
.56349 .01847 L
s
.59524 .01472 m
.59524 .01847 L
s
.62698 .01472 m
.62698 .01847 L
s
.69048 .01472 m
.69048 .01847 L
s
.72222 .01472 m
.72222 .01847 L
s
.75397 .01472 m
.75397 .01847 L
s
.81746 .01472 m
.81746 .01847 L
s
.84921 .01472 m
.84921 .01847 L
s
.88095 .01472 m
.88095 .01847 L
s
.94444 .01472 m
.94444 .01847 L
s
.97619 .01472 m
.97619 .01847 L
s
.25 Mabswid
0 .01472 m
1 .01472 L
s
.02381 .15865 m
.03006 .15865 L
s
[(2)] .01131 .15865 1 0 Mshowa
.02381 .30258 m
.03006 .30258 L
s
[(4)] .01131 .30258 1 0 Mshowa
.02381 .44651 m
.03006 .44651 L
s
[(6)] .01131 .44651 1 0 Mshowa
.02381 .59044 m
.03006 .59044 L
s
[(8)] .01131 .59044 1 0 Mshowa
.125 Mabswid
.02381 .0507 m
.02756 .0507 L
s
.02381 .08668 m
.02756 .08668 L
s
.02381 .12266 m
.02756 .12266 L
s
.02381 .19463 m
.02756 .19463 L
s
.02381 .23061 m
.02756 .23061 L
s
.02381 .2666 m
.02756 .2666 L
s
.02381 .33856 m
.02756 .33856 L
s
.02381 .37454 m
.02756 .37454 L
s
.02381 .41053 m
.02756 .41053 L
s
.02381 .48249 m
.02756 .48249 L
s
.02381 .51848 m
.02756 .51848 L
s
.02381 .55446 m
.02756 .55446 L
s
.25 Mabswid
.02381 0 m
.02381 .61803 L
s
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
.5 Mabswid
.0873 .01615 m
.09568 .01712 L
.10486 .01857 L
.11444 .02054 L
.12336 .02278 L
.16269 .03681 L
.19908 .05428 L
.23776 .07587 L
.27503 .0986 L
.31088 .12165 L
.34903 .14707 L
.38575 .17218 L
.42107 .19677 L
.45867 .2233 L
.49486 .24911 L
.53333 .27678 L
.57039 .30361 L
.60604 .32956 L
.64398 .3573 L
.6805 .3841 L
.71931 .41267 L
.7567 .44027 L
.79268 .46689 L
.83095 .49526 L
.86781 .52263 L
.90325 .54898 L
.94098 .57707 L
.97619 .60332 L
s
.0873 .01601 m
.09568 .01689 L
.10486 .01818 L
.12336 .0218 L
.16269 .03264 L
.2005 .0444 L
.23689 .05517 L
.27557 .06535 L
.31284 .0738 L
.34869 .0808 L
.38683 .08719 L
.42356 .09248 L
.45887 .0969 L
.49648 .10102 L
.53266 .10449 L
.57114 .10775 L
.6082 .11054 L
.64385 .11293 L
.68178 .11523 L
.7183 .11722 L
.75711 .11913 L
.79451 .1208 L
.83049 .12228 L
.86876 .12372 L
.90562 .12499 L
.94106 .12612 L
.97619 .12716 L
s
% End of Graphics
MathPictureEnd

%%PSTrailer
end
grestore


%%EPS Trailer

%%Trailer
%%EOF
